Cooperative Multi-UAV Coverage Mission Planning Platform for Remote Sensing Applications

This paper proposes a novel mission planning platform, capable of efficiently deploying a team of UAVs to cover complex-shaped areas, in various remote sensing applications. Under the hood lies a novel optimization scheme for grid-based methods, utilizing Simulated Annealing algorithm, that significantly increases the achieved percentage of coverage and improves the qualitative features of the generated paths. Extensive simulated evaluation in comparison with a state-of-the-art alternative methodology, for coverage path planning (CPP) operations, establishes the performance gains in terms of achieved coverage and overall duration of the generated missions. On top of that, DARP algorithm is employed to allocate sub-tasks to each member of the swarm, taking into account each UAV's sensing and operational capabilities, their initial positions and any no-fly-zones possibly defined inside the operational area. This feature is of paramount importance in real-life applications, as it has the potential to achieve tremendous performance improvements in terms of time demanded to complete a mission, while at the same time it unlocks a wide new range of applications, that was previously not feasible due to the limited battery life of UAVs. In order to investigate the actual efficiency gains that are introduced by the multi-UAV utilization, a simulated study is performed as well. All of these capabilities are packed inside an end-to-end platform that eases the utilization of UAVs' swarms in remote sensing applications. Its versatility is demonstrated via two different real-life applications: (i) a photogrametry for precision agriculture and (ii) an indicative search and rescue for first responders missions, that were performed utilizing a swarm of commercial UAVs. The source code can be found at: https://github.com/savvas-ap/mCPP-optimized-DARP

==> (inline-ps-0) <==
 
	%!PS-Adobe-3.0 EPSF-3.0 
	%%BoundingBox: 19 19 221 221 
	%%CreationDate: Mon Sep 29 1997 
	%%Creator: programmed by hand (JK) 
	%%EndComments 
	gsave 
	newpath 
	20 20 moveto 
	20 220 lineto 
	220 220 lineto 
	220 20 lineto 
	closepath 
	2 setlinewidth 
	gsave 
	.4 setgray fill 
	grestore 
	stroke 
	grestore 

